Separating OR, SUM, and XOR Circuits

Given a boolean n by n matrix A we consider arithmetic circuits for computing the transformation x->Ax over different semirings. Namely, we study three circuit models: monotone OR-circuits, monotone SUM-circuits (addition of non-negative integers), and non-monotone XOR-circuits (addition modulo 2). Our focus is on \emph{separating} these models in terms of their circuit complexities. We give three results towards this goal: (1) We prove a direct sum type theorem on the monotone complexity of tensor product matrices. As a corollary, we obtain matrices that admit OR-circuits of size O(n), but require SUM-circuits of size \Omega(n^{3/2}/\log^2n). (2) We construct so-called \emph{k-uniform} matrices that admit XOR-circuits of size O(n), but require OR-circuits of size \Omega(n^2/\log^2n). (3) We consider the task of \emph{rewriting} a given OR-circuit as a XOR-circuit and prove that any subquadratic-time algorithm for this task violates the strong exponential time hypothesis.

==> sep-bounds.tex <==
\begin{tikzpicture}[auto,scale=1.2,thick]
\tikzstyle{n} = [fill=white,font=\large,draw=black!50,thick,
rectangle, rounded corners,
%regular polygon,regular polygon sides=4,
minimum height=1.9em,
minimum width=1.9em,
inner sep=0];


\small
%\node (a) at (0:3.1) {\mbox{}}; % Stretch bounding box
\node[n] (sum) at (90:2) {{$+$}};
\node[n] (xor) at (-20:2) {{$\oplus$}};
\node[n] (or) at (200:2) {{$\lor$}};
%\node (a) at (-90:1.8) {(b)};
\draw[-latex,bend left=10] (or) edge node [left] {
$\begin{array}{c}
\Omega(n^{1/2}/\log^2n), \\
{}[n^{1-o(1)}]
\end{array}$} (sum);
\draw[-latex,bend left=10] (sum) edge node [right] {1} (or);
\draw[-latex,bend right=10] (sum) edge node [left] {1} (xor);
\draw[-latex,bend left=10] (or) edge node [above] {$[n^{1-o(1)}]$} (xor);
\draw[-latex,bend left=10] (xor) edge node [below] {$\Omega(n/\log^2n)$} (or);
\draw[-latex,bend right=10] (xor) edge node [right] {$\ \Omega(n/\log^2n)$} (sum);

%\end{scope}
\end{tikzpicture}
